Proof of a Null Penrose Conjecture using a new Quasi-local Mass

We define an explicit quasi-local mass functional which is non-decreasing along all foliations (satisfying a convexity assumption) of null cones. We use this new functional to prove the null Penrose conjecture under fairly generic conditions.

==> bundle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bundle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{710.57987243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37076228)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bundle.pdf}}%
    \put(0.63175416,0.09156221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63573466,0.14671983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{H}$}}}%
    \put(0.88365975,0.26385876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051074\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.88024795,0.06483629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12964887\unitlength}\raggedright $\ubar L$\end{minipage}}}%
    \put(0.6209501,0.26499606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\perp}\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bundle.pdf}}%
    \put(0.02843177,0.31844777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\large{M}$}}}%
    \put(0.31161231,0.06142452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V,W\in \Gamma(T\Sigma)$}}}%
    \put(0.08188354,0.17968882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\large{\Sigma}$}}}%
  \end{picture}%
\endgroup%


==> cone1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.40206116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43799821)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone1.pdf}}%
    \put(0.68379887,0.39316251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.82536825,0.14629327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_s$}}}%
    \put(0.03679087,0.36742251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cone1.pdf}}%
    \put(0.30589008,0.30307283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
    \put(0.59604908,0.31711276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cone1.pdf}}%
  \end{picture}%
\endgroup%


==> cone1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.51381413bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57667607)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone1a.pdf}}%
    \put(0.69305375,0.54252673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0.62232496,0.44459619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$r=2M$}}}}%
    \put(0.6294262,0.31935675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=4M$}}}%
    \put(0.60758295,0.23580801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=5M$}}}%
    \put(0.55109191,0.10311274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega=r|_\Sigma$}}}%
    \put(0.76669478,0.47249654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\partial_v$}}}%
    \put(0.77494734,0.42694067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\partial_u}{F}$}}}%
    \put(0.82677994,0.16713379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.82311799,0.09006465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cone1a.pdf}}%
    \put(0.14651983,0.18509873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2848239,0.22253444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1583737,0.34828593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$r=0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cone1a.pdf}}%
    \put(0.15702622,0.20605438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$r=0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cone1a.pdf}}%
    \put(0.35154308,0.43151535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$r=4M$}}}}%
    \put(0.35889611,0.40725019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$r=5M$}}}}%
    \put(0.34773996,0.45515471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.35093348,0.10134616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cone1a.pdf}}%
    \put(0.3703019,0.26964257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega:=\{v=v_0\}$}}}%
    \put(0.02599692,0.53969786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cone1a.pdf}}%
    \put(0.52009598,0.5338225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cone1a.pdf}}%
    \put(0.7470713,0.57500959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=0$}}}%
    \put(0.8161901,0.50294957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=\frac{g(4M)}{v_0}$}}}%
    \put(0.86173231,0.36932613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=\frac{g(5M)}{v_0}$}}}%
    \put(0.88677949,0.16470859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%


==> cone3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.21113166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61213462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone3.pdf}}%
    \put(0.653827,0.31407925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s_0}$}}}%
    \put(0.7436939,0.15656256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s_2}$}}}%
    \put(0.73523351,0.04611591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cone3.pdf}}%
    \put(0.56906721,0.46042043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s_1}$}}}%
    \put(0.11519952,0.54711424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cone3.pdf}}%
    \put(0.05864584,0.43856881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.08541891,0.31872733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
  \end{picture}%
\endgroup%


==> cone4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.59812339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57862364)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone4.pdf}}%
    \put(0.14225007,0.51643205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cone4.pdf}}%
    \put(0.39376429,0.26354215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.6039811,0.38822015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s_0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cone4.pdf}}%
    \put(0.12230118,0.42602297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.12961787,0.31139525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
    \put(0.00523471,0.25164267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.700317,0.2138399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_\omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cone4.pdf}}%
    \put(0.4308202,0.13457614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.73202259,0.14920942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{s(q)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cone4.pdf}}%
    \put(0.03198215,0.1511586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar L$}}}%
  \end{picture}%
\endgroup%


==> figures.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{833.91109437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42532268)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures.pdf}}%
    \put(0.04830255,0.34016583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2=(E_2,\vec{p}_2)$}}}%
    \put(-0.02205028,0.06212693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1=(E_1,\vec{p}_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures.pdf}}%
    \put(0.75575038,0.14145446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.57852935,0.15731377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.17379527,0.30092069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30592822,0.18719635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3=(E_3,\vec{p}_3)$}}}%
  \end{picture}%
\endgroup%


==> hyperc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{749.61974617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59377211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperc.pdf}}%
    \put(0.38507463,0.41077421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{q}$}}}%
    \put(0.13247446,0.00732478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{o}$}}}%
    \put(0.65714299,0.15070443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.8984396,0.3840847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.82899827,0.44095936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_q$}}}%
    \put(0.29830805,0.40743169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{\vec{q}}$}}}%
    \put(0.15306561,0.55307577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_C$}}}%
    \put(0.55830128,0.2188826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyperc.pdf}}%
    \put(0.02433201,0.42742308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{N}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hyperc.pdf}}%
    \put(0.89256031,0.23844662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{k\ubar L}{\tr\ubar\chi}$}}}%
  \end{picture}%
\endgroup%


==> spherical.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.06995494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57446719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical.pdf}}%
    \put(0.43100055,0.55212421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_0 = 2\tilde M(v_0,r_0)$}}}%
    \put(0.4373379,0.37784727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_1$}}}%
    \put(0.44367526,0.10692587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r>r_1$}}}%
  \end{picture}%
\endgroup%

